Advances in Exact and Approximate Group Closeness Centrality Maximization

In the NP-hard Group Closeness Centrality Maximization problem, the input is a graph $G = (V,E)$ and a positive integer $k$, and the task is to find a set $S \subseteq V$ of size $k$ that minimizes group farness $f(S) = \sum_{v \in V} \min_{s \in S}\text{dist}(v,s)$. The state-of-the-art exact algorithm iteratively solves ILPs of increasing size until the final ILP can provably represent an optimal solution. We introduce a new data reduction technique that eliminates variables from the ILP by proving that certain vertices have their distance to any optimal solution structurally determined by a neighbor. Additionally, we bootstrap the exact solver with an approximate solution to produce near-sufficient ILPs from the first iteration, reducing the number of needed iterations. Our improvements yield a speedup by a factor of $4.5$ over the next best exact algorithm and can achieve speedups by up to a factor of $34.1$. Furthermore, we add reduction techniques to a $1/5$-approximation algorithm, and show that these adaptations do not compromise its approximation guarantee. The improved algorithm achieves mean speedups of up to $1.6$ and a maximum speedup of $9.6$ times. Finally, we settle an open question by proving that a widely used greedy algorithm admits arbitrarily poor approximation ratios.

==> case-a.tex <==
\begin{tikzpicture}[
    vertex/.style={
        circle,
        draw,
        fill=#1,
        inner sep=0pt,
        minimum size=3.5mm
    }
]
    \def\colorb{blue!60}
    \def\colorr{red!60}
    \def\colorblack{black!60}

    \def\vdist{0.8}

    \node[vertex=\colorr]      (v0) at (0,  \vdist) {};
    \node[vertex=\colorb]      (v1) at (0,  0) {};
    \node[vertex=\colorblack]  (v2) at (0, -\vdist) {};
    \node[vertex=\colorb]  (v3) at (0, -2*\vdist) {};
    \node[vertex=\colorr]  (v4) at (-0.5*\vdist, -3*\vdist) {};
    \node[vertex=\colorr]  (v5) at (0.5*\vdist, -3*\vdist) {};

    \draw (v0) -- (v1);
    \draw (v1) -- (v2);
    \draw (v2) -- (v3);
    \draw (v3) -- (v4);
    \draw (v3) -- (v5);
    \draw (v4) -- (v5);
\end{tikzpicture}


==> case-b.tex <==
\begin{tikzpicture}[
    vertex/.style={
        circle,
        draw,
        fill=#1,
        inner sep=0pt,
        minimum size=3.5mm
    }
]
    \def\colorb{blue!60}
    \def\colorr{red!60}
    \def\colorblack{black!60}

    \def\vdist{0.8}
    \def\rad{1.0} %

    \node(x) at (0,  0) {};
    \node[vertex=\colorblack]      (v0) at (0,  \vdist) {};
    \node[vertex=\colorb]      (v1) at (0,  3*\vdist) {};
    \node     (y1) at (-0.5*\vdist,  0) {...};
    \node     (y2) at (0.5*\vdist,  0) {...};

    \node[vertex=\colorr] (v2) at ($(v1) + (180:\rad)$) {};
    \node[vertex=\colorr] (v3) at ($(v1) + (120:\rad)$) {};
    \node[vertex=\colorr] (v4) at ($(v1) + ( 60:\rad)$) {};
    \node[vertex=\colorr] (v5) at ($(v1) + (  0:\rad)$) {};
    \node[vertex=\colorr] (v6) at ($(v1) + (  -60:\rad)$) {};
    \node[vertex=\colorr] (v7) at ($(v1) + (  -120:\rad)$) {};

    \draw (v0) -- (v1);
    \draw (v0) -- (y1);
    \draw (v0) -- (y2);

    \draw (v1) -- (v2);
    \draw (v1) -- (v3);
    \draw (v1) -- (v4);
    \draw (v1) -- (v5);
    \draw (v1) -- (v6);
    \draw (v1) -- (v7);

    \tikzset{spaced dashed/.style={dash pattern=on 3pt off 8pt}}

    \draw[spaced dashed] (v2) -- (v3);
    \draw[spaced dashed] (v2) -- (v4);
    \draw[spaced dashed] (v2) -- (v5);
    \draw[spaced dashed] (v2) -- (v6);
    \draw[spaced dashed] (v2) -- (v7);

    \draw[spaced dashed] (v3) -- (v4);
    \draw[spaced dashed] (v3) -- (v5);
    \draw[spaced dashed] (v3) -- (v6);
    \draw[spaced dashed] (v3) -- (v7);

    \draw[spaced dashed] (v4) -- (v5);
    \draw[spaced dashed] (v4) -- (v6);
    \draw[spaced dashed] (v4) -- (v7);

    \draw[spaced dashed] (v5) -- (v6);
    \draw[spaced dashed] (v5) -- (v7);

    \draw[spaced dashed] (v6) -- (v7);
    \node[vertex=\colorb] at (v1) {};
\end{tikzpicture}


==> case-c.tex <==
\begin{tikzpicture}[
    vertex/.style={
        circle,
        draw,
        fill=#1,
        inner sep=0pt,
        minimum size=3.5mm
    }
]
    \def\colorb{blue!60}
    \def\colorr{red!60}
    \def\colorblack{black!60}

    \def\vdist{0.8}

    \node[vertex=\colorblack]      (v0) at (0,  \vdist) {};
    \node[vertex=\colorblack]      (v1a) at (-0.5*\vdist,  0) {};
    \node[vertex=\colorblack]      (v1b) at (0.5*\vdist,  0) {};
    \node[vertex=\colorblack]  (v2) at (0, -\vdist) {};
    \node[vertex=\colorblack]  (v3a) at (-0.5*\vdist, -2*\vdist) {};
    \node[vertex=\colorblack]  (v3b) at (0.5*\vdist, -2*\vdist) {};
    \node[vertex=\colorblack]  (v4) at (-0.5*\vdist, -3*\vdist) {};
    \node[vertex=\colorblack]  (v5) at (0.5*\vdist, -3*\vdist) {};

    \draw (v0) -- (v1a);
    \draw (v0) -- (v1b);
    \draw (v1a) -- (v2);
    \draw (v1b) -- (v2);
    \draw (v2) -- (v3a);
    \draw (v2) -- (v3b);
    \draw (v3a) -- (v3b);
    \draw (v3a) -- (v4);
    \draw (v3b) -- (v5);
    \draw (v4) -- (v5);
\end{tikzpicture}


==> greedy_approx_counterexample.tex <==
\tikzstyle{nodeStyle} = [circle, draw, fill=black, minimum size=2mm, inner sep=0pt]
\tikzstyle{point} = [circle, draw, fill=red, minimum size=1.5mm, inner sep=0pt]
\tikzstyle{dotStyle} = [circle, draw, fill=black, minimum size=0.3mm, inner sep=0pt]
\tikzstyle{anchorStyle} = [circle, draw, fill=black, minimum size=0.0mm, inner sep=0pt]
\begin{tikzpicture}[
brc/.style = {decoration={brace,mirror,raise=0.3cm},
              decorate}]

\node[nodeStyle] (v0) at (0, -0.8) {};
\node[nodeStyle] (v1) at (0.8, -1.2) {};
\node[nodeStyle] (v2) at (1.6, -1.6) {};
\node[nodeStyle] (v3) at (2.4, -2.0) {};
\node[nodeStyle] (v4) at (3.2, -2.4) {};
\draw (v0) -- (v1);
\draw (v1) -- (v2);
\draw (v2) -- (v3);
\draw (v3) -- (v4);
\node[nodeStyle] (v5) at (4.0, -2.8) {}; %
\node[nodeStyle] (v6) at (4.8, -2.4) {};
\node[nodeStyle] (v7) at (5.6, -2.0) {};
\node[nodeStyle] (v8) at (6.4, -1.6) {};
\node[nodeStyle] (v9) at (7.2, -1.2) {};
\node[nodeStyle] (v10) at (8.0, -0.8) {};
\draw (v4) -- (v5);
\draw (v5) -- (v6);
\draw (v6) -- (v7);
\draw (v7) -- (v8);
\draw (v8) -- (v9);
\draw (v9) -- (v10);
\node[anchorStyle] (a0) at (-0.0, -0.7) {};
\node[anchorStyle] (a1) at (4.0, -2.7) {};

\node[anchorStyle] (a2) at (-1, -0.1) {};
\node[anchorStyle] (a3) at (1, -0.1) {};
\node[nodeStyle] (v11) at (-0.3, 0) {};
\node[nodeStyle] (v12) at (-0.6, 0) {};
\node[nodeStyle] (v13) at (-0.9, 0) {};
\node[nodeStyle] (v14) at (0.3, 0) {};
\node[nodeStyle] (v15) at (0.6, 0) {};
\node[nodeStyle] (v16) at (0.9, 0) {};
\draw (v0) -- (v11);
\draw (v0) -- (v12);
\draw (v0) -- (v13);
\draw (v0) -- (v14);
\draw (v0) -- (v15);
\draw (v0) -- (v16);
\node[dotStyle] (d0) at (-0.1, 0) {};
\node[dotStyle] (d1) at (0, 0) {};
\node[dotStyle] (d1) at (0.1, 0) {};

\node[nodeStyle] (v17) at (7.7, 0) {};
\node[nodeStyle] (v18) at (7.4, 0) {};
\node[nodeStyle] (v19) at (7.1, 0) {};
\node[nodeStyle] (v20) at (8.3, 0) {};
\node[nodeStyle] (v21) at (8.6, 0) {};
\node[nodeStyle] (v22) at (8.9, 0) {};
\draw (v10) -- (v17);
\draw (v10) -- (v18);
\draw (v10) -- (v19);
\draw (v10) -- (v20);
\draw (v10) -- (v21);
\draw (v10) -- (v22);
\node[dotStyle] (d0) at (7.9, 0) {};
\node[dotStyle] (d1) at (8, 0) {};
\node[dotStyle] (d1) at (8.1, 0) {};

\draw[brc](a0) -- node[below=2cm, left=0.5cm] {} (a1);
\node [label={[label distance=0cm]30:}] at (1.1, -2.3) {$r$ vertices};

\draw[brc](a3) -- node[above=0.4cm] {$r^2$ vertices} (a2);

\node [label={[label distance=0cm]30:}] at (4, -2.5) {$c$};

\node [label={[label distance=0cm]30:}] at (-0.35, -0.82) {$e_1$};
\node [label={[label distance=0cm]30:}] at (8.4, -0.82) {$e_2$};

\end{tikzpicture}

